Measurement of Permanent Electric Dipole Moments of Charged Hadrons in Storage Rings

Permanent Electric Dipole Moments (EDMs) of elementary particles violate two fundamental symmetries: time reversal invariance (T) and parity (P). Assuming the CPT theorem this implies CP-violation. The CP-violation of the Standard Model is orders of magnitude too small to be observed experimentally in EDMs in the foreseeable future. It is also way too small to explain the asymmetry in abundance of matter and anti-matter in our universe. Hence, other mechanisms of CP violation outside the realm of the Standard Model are searched for and could result in measurable EDMs. Up to now most of the EDM measurements were done with neutral particles. With new techniques it is now possible to perform dedicated EDM experiments with charged hadrons at storage rings where polarized particles are exposed to an electric field. If an EDM exists the spin vector will experience a torque resulting in change of the original spin direction which can be determined with the help of a polarimeter. Although the principle of the measurement is simple, the smallness of the expected effect makes this a challenging experiment requiring new developments in various experimental areas. Complementary efforts to measure EDMs of proton, deuteron and light nuclei are pursued at Brookhaven National Laboratory and at Forschungszentrum Juelich with an ultimate goal to reach a sensitivity of 10^{-29} e cm.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

